Lattices over Eisenstein Integers for Compute-and-Forward

In this paper, we consider the use of lattice codes over Eisenstein integers for implementing a compute-and-forward protocol in wireless networks when channel state information is not available at the transmitter. We extend the compute-and-forward paradigm of Nazer and Gastpar to decoding Eisenstein integer combinations of transmitted messages at relays by proving the existence of a sequence of pairs of nested lattices over Eisenstein integers in which the coarse lattice is good for covering and the fine lattice can achieve the Poltyrev limit. Using this result, we show that both the outage performance and error-correcting performance of nested lattice codebooks over Eisenstein integers surpasses lattice codebooks over integers considered by Nazer and Gastpar with no additional computational complexity.

==> CF_system_model.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Oct 06 18:42:54 CDT 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9348438)(9.887188,1.9748437)
\usefont{T1}{ptm}{m}{n}
\rput(7.6867185,-1.6398437){\footnotesize $\mathcal{G}_M$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.8887496,-1.6748438)(7.4287496,-1.6748438)
\psframe[linewidth=0.04,dimen=outer](7.9287496,-1.3948437)(7.4087496,-1.9148438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.94875,-1.6748438)(8.4887495,-1.6748438)
\psframe[linewidth=0.04,dimen=outer](7.9087496,0.08515645)(7.3887496,-0.43484354)
\usefont{T1}{ptm}{m}{n}
\rput(7.6567187,-0.15984355){\footnotesize $\mathcal{G}_m$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.9287496,-0.19484355)(8.46875,-0.19484355)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.8687496,-0.19484355)(7.4087496,-0.19484355)
\usefont{T1}{ptm}{m}{n}
\rput(7.6067185,1.2801565){\footnotesize $\mathcal{G}_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.9287496,1.2451564)(8.46875,1.2451564)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.8687496,1.2451564)(7.4087496,1.2451564)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0487502,1.2251563)(5.5687494,1.2051563)
\usefont{T1}{ptm}{m}{n}
\rput(5.666719,0.36015648){\footnotesize $\underline{z}_m$}
\usefont{T1}{ptm}{m}{n}
\rput(5.696719,-1.1198436){\footnotesize $\underline{z}_M$}
\pscircle[linewidth=0.04,dimen=outer](5.7087493,1.2251563){0.14}
\usefont{T1}{ptm}{m}{n}
\rput(5.689843,1.2201563){\footnotesize +}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.828749,1.2051563)(6.3687496,1.2051563)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.7087493,1.6651562)(5.7287493,1.3251563)
\usefont{T1}{ptm}{m}{n}
\rput(5.6367188,1.8001562){\footnotesize $\underline{z}_1$}
\pscircle[linewidth=0.04,dimen=outer](5.7087493,-0.21484356){0.14}
\usefont{T1}{ptm}{m}{n}
\rput(5.689843,-0.21984357){\footnotesize +}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.828749,-0.23484357)(6.3687496,-0.23484357)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.7087493,0.22515646)(5.7287493,-0.11484355)
\usefont{T1}{ptm}{m}{n}
\rput(6.296719,-0.7198435){\footnotesize $\vdots$}
\pscircle[linewidth=0.04,dimen=outer](5.7287493,-1.6948433){0.14}
\usefont{T1}{ptm}{m}{n}
\rput(5.709843,-1.6998434){\footnotesize +}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.848749,-1.7148434)(6.3887496,-1.7148434)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.7287493,-1.2548436)(5.7487497,-1.5948435)
\usefont{T1}{ptm}{m}{n}
\rput(6.5267186,1.7201563){\footnotesize $\underline{y}_1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.556719,0.26015642){\footnotesize $\underline{y}_m$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5467186,-1.1998434){\footnotesize $\underline{y}_M$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6967187,0.3801564){\footnotesize $\underline{x}_l$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7367187,-1.0198437){\footnotesize $\underline{x}_L$}
\usefont{T1}{ptm}{m}{n}
\rput(4.246719,1.4001565){\footnotesize $h_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.866719,-0.33984354){\footnotesize $h_{ml}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.2567186,-1.3198438){\footnotesize $h_{ML}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0367184,0.9601563){\footnotesize $h_{m1}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7767185,-1.4398438){\footnotesize $\mathcal{E}_L$}
\psframe[linewidth=0.04,dimen=outer](2.00875,-1.1948438)(1.4887499,-1.7148434)
\psline[linewidth=0.04cm](2.0287497,-1.4748435)(2.56875,-1.4748435)
\psline[linewidth=0.04cm](0.96874994,-1.4748435)(1.50875,-1.4748435)
\psframe[linewidth=0.04,dimen=outer](2.00875,0.20515648)(1.4887499,-0.31484354)
\usefont{T1}{ptm}{m}{n}
\rput(1.7367185,-0.03984355){\footnotesize $\mathcal{E}_l$}
\psline[linewidth=0.04cm](2.0287497,-0.07484355)(2.56875,-0.07484355)
\psline[linewidth=0.04cm](0.96874994,-0.07484355)(1.50875,-0.07484355)
\psline[linewidth=0.04cm](0.96874994,1.2451564)(1.50875,1.2451564)
\usefont{T1}{ptm}{m}{n}
\rput(1.7467185,1.2401565){\footnotesize $\mathcal{E}_1$}
\psline[linewidth=0.04cm](2.0287497,1.2451564)(2.56875,1.2451564)
\usefont{T1}{ptm}{m}{n}
\rput(2.7467186,1.7201563){\footnotesize $\underline{x}_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1667186,1.5601563){\footnotesize $\underline{w}_1$}
\pscircle[linewidth=0.04,dimen=outer](2.8087502,1.2651565){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(2.7767186,1.2801565){\footnotesize $S_1$}
\pscircle[linewidth=0.04,dimen=outer](6.6087494,1.2451564){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(6.576719,1.2601564){\footnotesize $D_1$}
\pscircle[linewidth=0.04,dimen=outer](2.8087502,-0.05484355){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(2.7675936,-0.03984355){\footnotesize $S_l$}
\pscircle[linewidth=0.04,dimen=outer](6.6087494,-0.19484355){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(6.606719,-0.17984354){\footnotesize $D_m$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9167187,-0.49984354){\footnotesize $\vdots$}
\pscircle[linewidth=0.04,dimen=outer](2.8087502,-1.4548438){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(2.7867186,-1.4398438){\footnotesize $S_L$}
\pscircle[linewidth=0.04,dimen=outer](6.6287494,-1.6748438){0.26}
\usefont{T1}{ptm}{m}{n}
\rput(6.6367188,-1.6598438){\footnotesize $D_M$}
\usefont{T1}{ptm}{m}{n}
\rput(8.266719,1.5201565){\footnotesize $\underline{\hat{f}}_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.08875,1.1851563)(5.609218,-1.665156)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0728123,-0.06515615)(5.6087494,1.2051563)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0928123,-0.10515615)(5.589218,-1.6851561)
\usefont{T1}{ptm}{m}{n}
\rput(6.296719,0.76015645){\footnotesize $\vdots$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9167187,0.7401565){\footnotesize $\vdots$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.052812,-1.4051563)(5.5687494,1.1851563)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0728123,-1.3851563)(5.589218,-1.7051562)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.06875,1.2051563)(5.612812,-0.18515617)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0487502,-0.09484355)(5.592812,-0.18515617)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.06875,-1.3948437)(5.612812,-0.18515617)
\usefont{T1}{ptm}{m}{n}
\rput(8.316719,0.1001564){\footnotesize $\underline{\hat{f}}_m$}
\usefont{T1}{ptm}{m}{n}
\rput(8.326719,-1.3598435){\footnotesize $\underline{\hat{f}}_M$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1567186,0.2401564){\footnotesize $\underline{w}_l$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1367188,-1.1598437){\footnotesize $\underline{w}_L$}
\psframe[linewidth=0.04,dimen=outer](2.00875,1.5051564)(1.4887499,0.9851565)
\psframe[linewidth=0.04,dimen=outer](7.8887496,1.5451565)(7.3687496,1.0251565)
\end{pspicture}
}


